ShockHash: Towards Optimal-Space Minimal Perfect Hashing Beyond Brute-Force

A minimal perfect hash function (MPHF) maps a set $S$ of $n$ keys to the first $n$ integers without collisions. There is a lower bound of $n\log_2e-O(\log n)$ bits of space needed to represent an MPHF. A matching upper bound is obtained using the brute-force algorithm that tries random hash functions until stumbling on an MPHF and stores that function's seed. In expectation, $e^n\textrm{poly}(n)$ seeds need to be tested. The most space-efficient previous algorithms for constructing MPHFs all use such a brute-force approach as a basic building block. In this paper, we introduce ShockHash - Small, heavily overloaded cuckoo hash tables. ShockHash uses two hash functions $h_0$ and $h_1$, hoping for the existence of a function $f : S \rightarrow \{0,1\}$ such that $x \mapsto h_{f(x)}(x)$ is an MPHF on $S$. In graph terminology, ShockHash generates $n$-edge random graphs until stumbling on a pseudoforest - a graph where each component contains as many edges as nodes. Using cuckoo hashing, ShockHash then derives an MPHF from the pseudoforest in linear time. It uses a 1-bit retrieval data structure to store $f$ using $n + o(n)$ bits. By carefully analyzing the probability that a random graph is a pseudoforest, we show that ShockHash needs to try only $(e/2)^n\textrm{poly}(n)$ hash function seeds in expectation, reducing the space for storing the seed by roughly $n$ bits. This makes ShockHash almost a factor $2^n$ faster than brute-force, while maintaining the asymptotically optimal space consumption. An implementation within the RecSplit framework yields the currently most space efficient MPHFs, i.e., competing approaches need about two orders of magnitude more work to achieve the same space.

==> fig/hashFunctionEvals.tex <==

    \begin{tikzpicture}
        \begin{axis}[
            xlabel={$n$},
            ylabel={Avg. successful seed},
            plotHfEvals,
            ymode=log,
            ymax=1e10,
            legend columns=4,
            transpose legend,
            legend to name=legendHashEvals,
          ]
          \addplot+[color=colorBruteForce] coordinates { (6,64.8549) (8,416.091) (10,2767.63) (12,18417.6) (14,127722.0) (16,856746.0) (18,6.48792e+06) (20,4.09977e+07) (22,2.05908e+08) };
          \addlegendentry{Brute-force \cite{esposito2020recsplit}};
          \addplot+[color=colorRotationFitting] coordinates { (6,13.3014) (8,56.3617) (10,285.461) (12,1573.24) (14,8911.15) (16,54628.5) (18,369627.0) (20,1.9798e+06) (22,1.99377e+07) (24,7.45176e+07) };
          \addlegendentry{Rotation fitting \cite{bez2022high}};
          \addplot+[mark=triangle,color=black] coordinates { (6,2.2757) (8,3.8287) (10,6.73595) (12,11.5547) (14,20.3844) (16,36.5247) (18,64.9892) (20,116.499) (22,208.758) (24,374.636) (26,680.764) (28,1221.88) (30,2238.19) (32,4023.07) (34,7519.32) (36,13354.2) (38,24472.3) (40,44311.0) };
          \addlegendentry{ShockHash};
          \addplot+[mark=shockhash,color=colorShockHash] coordinates { (6,1.12525) (8,1.23685) (10,1.4658) (12,1.85955) (14,2.40425) (16,3.3074) (18,4.78105) (20,7.2033) (22,10.88855) (24,17.4039) (26,27.6061) (28,45.1996) (30,75.3199) (32,127.268) (34,223.582) (36,357.877) (38,625.271) (40,1065.71) };
          \addlegendentry{ShockHash + RF};

          \addplot[mark=none,densely dotted,color=colorBruteForce] coordinates { (5,26.4787) (7,165.357) (10,2778.78) (15,336730) (20,4.32797e+07) (30,7.78366e+11) (40,1.48477e+16) };
          \addlegendentry{$e^n/\sqrt{2 \pi n}$};
          \addplot[mark=none,densely dotted,color=colorRotationFitting] coordinates { (5,5.29575) (7,23.6224) (10,277.878) (15,22448.7) (20,2.16399e+06) (30,2.59455e+10) (40,3.71193e+14) };
          \addlegendentry{$e^n/\sqrt{2 \pi n}/n$};
          \addplot[mark=none,densely dotted,color=black] coordinates { (5,7.11282) (7,13.1393) (10,32.9886) (15,152.998) (20,709.593) (30,15263.5) (40,328321) };
          \addlegendentry{$(e/2)^ne/\sqrt{\pi}$};
          \addplot[mark=none,densely dotted,color=colorShockHash] coordinates { (5,1.42256) (7,1.87704) (10,3.29886) (15,10.1999) (20,35.4796) (30,508.783) (40,8208.03) };
          \addlegendentry{$(e/2)^ne/(n\sqrt{\pi})$};
        \end{axis}
    \end{tikzpicture}
    \hspace{-3mm}
    \begin{tikzpicture}
        \begin{axis}[
            plotHfEvals,
            title={},
            xlabel={$n$},
            ylabel={Bits space overhead}, %
            cycle list name=myColorList,
          ]
          \addplot+[color=colorBruteForce] coordinates { (6,-0.0234508) (8,-0.0100292) (10,0.00662729) (12,-0.00246884) (14,0.00832896) (16,-0.0123481) (18,-0.0181847) (20,0.0455501) (22,0.0731805) };
          \addlegendentry{Brute-Force  \cite{esposito2020recsplit}};
          \addplot+[mark=square,color=colorRotationFitting] coordinates { (6,0.236825) (8,0.103994) (10,0.0384379) (12,0.0303382) (14,-0.0208516) (16,0.00583817) (18,0.0344676) (20,-0.0344609) (22,0.0682468) };
          \addlegendentry{Rotation Fitting \cite{bez2022high}};
          \addplot+[mark=triangle,color=black] coordinates { (6,0.351081) (8,0.818735) (10,1.06764) (12,1.22911) (14,1.32902) (16,1.39139) (18,1.45315) (20,1.49068) (22,1.52505) (24,1.57209) (26,1.57358) (28,1.61109) (30,1.63094) (32,1.69517) (34,1.65146) (36,1.68107) (38,1.68893) (40,1.71764) };
          \addlegendentry{ShockHash};
          \addplot+[mark=shockhash,color=colorShockHash] coordinates { (6,1.06005) (8,1.47376) (10,1.67663) (12,1.76716) (14,1.7863) (16,1.78234) (18,1.76139) (20,1.73096) (22,1.72061) (24,1.68402) (26,1.6575) (28,1.675) (30,1.64282) (32,1.63045) (34,1.67673) (36,1.67297) (38,1.68878) (40,1.6969) };
          \addlegendentry{ShockHash + RF};

          \legend{};
        \end{axis}
    \end{tikzpicture}

    \begin{tikzpicture}
        \ref*{legendHashEvals}
    \end{tikzpicture}


==> fig/leafMethods.tex <==






    \centering
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={Bits per key},
            ylabel={Keys/second},
            plotLeafMethods,
            xmin=1.54,
            xmax=1.7,
            ymode=log,
            legend to name=paretoLeafMethodsLegend,
            legend columns=2,
            mark repeat*=2,
          ]

          \addplot+[color=colorBruteForce] coordinates { (1.56187,855.165) (1.56532,913.505) (1.57341,924.95) (1.57387,2338.81) (1.57774,2372.54) (1.58647,7742.93) (1.59115,7837.42) (1.59211,13875.8) (1.59744,13966.3) (1.60665,14693.3) (1.61444,37916.1) (1.61881,38028.6) (1.62742,68240.8) (1.63226,71068.2) (1.64217,72505.8) (1.6624,271518) (1.66575,279252) (1.6762,284657) (1.69271,501253) (1.69725,526039) (1.70668,547945) (1.7108,1.05708e+06) (1.71625,1.1655e+06) (1.72474,1.26582e+06) (1.77763,1.53139e+06) (1.78249,1.75747e+06) (1.79287,1.97239e+06) (1.85913,2.53165e+06) (1.87058,2.97619e+06) (1.88029,3.59712e+06) (1.94514,4.40529e+06) (1.94641,5.07614e+06) (2.01165,6.71141e+06) (2.21301,8.69565e+06) };
          \addlegendentry{Brute-force \cite{esposito2020recsplit}};
          \addplot+[mark=square,color=colorRotationFitting] coordinates { (1.54937,762.965) (1.5539,869.904) (1.55807,924.288) (1.56111,1464.52) (1.56618,1612.49) (1.57274,4392.71) (1.58726,17416.1) (1.59199,17764.8) (1.59316,21926) (1.59771,22053.1) (1.60669,23839.6) (1.6153,98668) (1.62106,102124) (1.6281,123457) (1.63376,128535) (1.64351,131614) (1.66547,855432) (1.67102,912409) (1.67973,975610) (1.69652,1.08342e+06) (1.7009,1.1976e+06) (1.70938,1.3089e+06) (1.72552,1.45138e+06) (1.73125,1.63666e+06) (1.74175,1.81159e+06) (1.79046,2.05339e+06) (1.7971,2.44499e+06) (1.80611,2.88184e+06) (1.87396,4.20168e+06) (1.94279,4.56621e+06) (2.00047,4.80769e+06) (2.01128,7.04225e+06) (2.06834,7.75194e+06) (2.31379,8.92857e+06) };
          \addlegendentry{Rotation fitting \cite{bez2022high}};
          \addplot+[mark=triangle,color=black] coordinates { (1.55409,12734.5) (1.55822,12877.3) (1.56309,38665.3) (1.56787,39117.5) (1.57298,64180.7) (1.5777,107875) (1.58283,110448) (1.58452,154226) (1.58907,155039) (1.59079,220264) (1.59489,224568) (1.60069,289855) (1.60575,299760) (1.61369,329924) (1.66896,894454) (1.67362,958773) (1.68165,1.0395e+06) (1.68283,1.31062e+06) (1.68704,1.4771e+06) (1.69526,1.61551e+06) (1.69758,1.63934e+06) (1.70316,1.91571e+06) (1.71077,2.15983e+06) (1.72186,2.28311e+06) (1.72971,2.69542e+06) (1.75478,3.06748e+06) (1.78713,3.37838e+06) (1.79001,3.47222e+06) (1.81581,4.23729e+06) (1.84874,4.6729e+06) (1.89422,5.05051e+06) (1.95481,5.29101e+06) (2.05775,5.52486e+06) (2.37803,5.52486e+06) };
          \addlegendentry{ShockHash};
          \addplot+[mark=shockhash,color=colorShockHash] coordinates { (1.52457,3068.67) (1.52672,5192.7) (1.53,8966.04) (1.53216,15598.2) (1.53474,25455.7) (1.54172,40472.7) (1.54381,61888.8) (1.54633,91382.6) (1.54874,125313) (1.55358,168407) (1.56376,244738) (1.56871,249252) (1.57478,277085) (1.57855,368732) (1.58372,389408) (1.59332,392773) (1.59792,403714) (1.60346,428816) (1.60787,461894) (1.61763,505817) (1.64305,595593) (1.64711,723589) (1.67111,2.05761e+06) (1.67614,2.51256e+06) (1.68498,2.90698e+06) (1.69819,3.14465e+06) (1.71955,3.33333e+06) (1.74229,3.663e+06) (1.75757,4.13223e+06) (1.77769,4.5045e+06) (1.80326,4.83092e+06) (1.83799,5.34759e+06) (2.11603,5.52486e+06) };
          \addlegendentry{ShockHash + RF};

        \end{axis}
    \end{tikzpicture}
    \hspace{-3mm}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={Bits per key},
            ylabel={Speedup},
            plotLeafMethods,
            xmin=1.54,
            xmax=1.7,
            ymode=log,
            mark repeat*=2,
            ylabel style={yshift=-1ex},
          ]

          \addplot+[color=colorBruteForce] coordinates { (1.56187,0.575890) (1.56532,0.576227) (1.57341,0.203299) (1.57387,0.501446) (1.57774,0.401031) (1.58647,0.516298) (1.59115,0.442745) (1.59211,0.765878) (1.59744,0.633519) (1.60665,0.616564) (1.61444,0.504759) (1.61881,0.377471) (1.62742,0.563903) (1.63226,0.558937) (1.64217,0.552713) (1.6624,0.561437) (1.66575,0.325417) (1.6762,0.299964) (1.69271,0.474259) (1.69725,0.477819) (1.70668,0.431017) (1.7108,0.800636) (1.71625,0.853236) (1.72474,0.876740) (1.77763,0.772007) (1.78249,0.874579) (1.79287,0.904714) (1.85913,0.662846) (1.87058,0.724494) (1.88029,0.849830) (1.94514,0.962783) (1.94641,1.108171) (2.01165,0.952454) (2.21301,1.034609) };
          \addlegendentry{bruteforce};
          \addplot+[mark=square,color=colorRotationFitting] coordinates { (1.54937,1.000000) (1.5539,1.000000) (1.55807,1.000000) (1.56111,1.000000) (1.56618,1.000000) (1.57274,1.000000) (1.58726,1.000000) (1.59199,1.000000) (1.59316,1.000000) (1.59771,1.000000) (1.60669,1.000000) (1.6153,1.000000) (1.62106,1.000000) (1.6281,1.000000) (1.63376,1.000000) (1.64351,1.000000) (1.66547,1.000000) (1.67102,1.000000) (1.67973,1.000000) (1.69652,1.000000) (1.7009,1.000000) (1.70938,1.000000) (1.72552,1.000000) (1.73125,1.000000) (1.74175,1.000000) (1.79046,1.000000) (1.7971,1.000000) (1.80611,1.000000) (1.87396,1.000000) (1.94279,1.000000) (2.00047,1.000000) (2.01128,1.000000) (2.06834,1.000000) (2.31379,1.000000) };
          \addlegendentry{rotations};
          \addplot+[mark=triangle,color=black] coordinates { (1.55409,14.5997) (1.55822,13.6786) (1.56309,25.4552) (1.56787,20.3035) (1.57298,14.4302) (1.5777,18.2847) (1.58283,12.0781) (1.58452,13.8096) (1.58907,8.835153) (1.59079,12.4619) (1.59489,10.2196) (1.60069,12.8166) (1.60575,12.6807) (1.61369,5.306363) (1.66896,1.004558) (1.67362,1.030495) (1.68165,1.053364) (1.68283,1.318699) (1.68704,1.448436) (1.69526,1.503481) (1.69758,1.478202) (1.70316,1.563367) (1.71077,1.636157) (1.72186,1.611889) (1.72971,1.703405) (1.75478,1.639915) (1.78713,1.660283) (1.79001,1.693057) (1.81581,1.404310) (1.84874,1.301475) (1.89422,1.173775) (1.95481,1.146602) (2.05775,0.726037) (2.37803,0.000000) };
          \addlegendentry{plain};
          \addplot+[mark=shockhash,color=colorShockHash] coordinates { (1.52457,0.000000) (1.52672,0.000000) (1.53,0.000000) (1.53216,0.000000) (1.53474,0.000000) (1.54172,0.000000) (1.54381,0.000000) (1.54633,0.000000) (1.54874,0.000000) (1.55358,195.509) (1.56376,159.096) (1.56871,116.844) (1.57478,56.4514) (1.57855,58.8251) (1.58372,38.5206) (1.59332,17.91) (1.59792,18.2743) (1.60346,18.5117) (1.60787,17.3613) (1.61763,5.056273) (1.64305,4.530427) (1.64711,4.735214) (1.67111,2.253634) (1.67614,2.648905) (1.68498,2.886936) (1.69819,2.797005) (1.71955,2.389139) (1.74229,2.019338) (1.75757,2.193758) (1.77769,2.270453) (1.80326,1.771070) (1.83799,1.581739) (2.11603,0.694458) };
          \addlegendentry{plainRotate};

          \legend{};
        \end{axis}
    \end{tikzpicture}

    \begin{tikzpicture}
        \ref*{paretoLeafMethodsLegend}
    \end{tikzpicture}



==> fig/parameters.tex <==

    \centering
    \hspace{8mm}

    \begin{tikzpicture}
        \begin{axis}[
            xlabel={leaf size $n$},
            plotParameters,
            ymode=log,
            ylabel={Keys/Second},
            legend style={at={(1.1,0.5)},anchor=west},
            legend columns=1,
          ]
          \addplot coordinates { (4,2.51256e+06) (6,2.46914e+06) (8,2.47525e+06) (10,2.47525e+06) (12,2.3753e+06) (14,2.32558e+06) (16,2.11416e+06) (18,1.94553e+06) (20,1.65017e+06) (22,1.31062e+06) (24,905797) (26,290951) (28,217155) (30,153704) (32,106191) (34,64189) (36,38922.6) (38,22486.1) (40,12786.9) };
          \addlegendentry{Sequential};
          \addplot coordinates { (4,5.49451e+06) (6,5.49451e+06) (8,5.58659e+06) (10,5.34759e+06) (12,5.20833e+06) (14,4.92611e+06) (16,4.69484e+06) (18,4.14938e+06) (20,3.57143e+06) (22,2.90698e+06) (24,2.21729e+06) (26,1.02249e+06) (28,717360) (30,557414) (32,389257) (34,226860) (36,125360) (38,68785.3) (40,40586.1) };
          \addlegendentry{SIMD};
          \addplot coordinates { (4,5.55556e+06) (6,5.40541e+06) (8,5.55556e+06) (10,5.26316e+06) (12,5.18135e+06) (14,5e+06) (16,5.20833e+06) (18,4.69484e+06) (20,4.4843e+06) (22,4.16667e+06) (24,3.87597e+06) (26,1.60514e+06) (28,1.28205e+06) (30,1.26263e+06) (32,1.27714e+06) (34,993049) (36,851789) (38,624220) (40,536769) };
          \addlegendentry{SIMD + RF};
        \end{axis}
    \end{tikzpicture}


==> fig/pareto.tex <==

\centering
\def\diff{1.46}
    \begin{tikzpicture}
        \begin{axis}[
            plotPareto,
            xlabel={Bits/key},
            ylabel={Throughput (Keys/s)},
            legend to name=paretoLegend,
            legend columns=2,
            xmin=1.50-\diff,
            xmode=log,
            ymode=log,
            minor xtick={1.48-\diff,1.49-\diff,1.51-\diff,1.52-\diff,1.53-\diff,1.54-\diff,1.55-\diff,1.56-\diff,1.57-\diff,1.58-\diff,1.59-\diff},
            xtick=      {1.5-\diff, 1.6-\diff, 1.7-\diff, 1.8-\diff, 1.9-\diff, 2.0-\diff, 2.1-\diff, 2.2-\diff, 2.3-\diff, 2.4-\diff, 2.5-\diff, 2.6-\diff, 2.7-\diff,
                         2.8-\diff, 2.9-\diff, 3-\diff, 3.1-\diff, 3.2-\diff, 3.3-\diff, 3.4-\diff, 3.5-\diff},
            xticklabels={1.5,       1.6,       1.7,       1.8,       ~,         2.0,       ~,         ~,         ~,         ~,         2.5,       ~,         ~,
                         ~,         ~,         3,       ~,         ~,         ~,         ~,         ~},
          ]
          \addplot[mark=x,color=colorChd,solid] coordinates { (0.54275,162161) (0.58152,288484) (0.58288,569930) (0.62322,863036) (0.64531,1.60953e+06) (0.68796,2.07943e+06) (0.73418,3.35683e+06) (0.76632,3.8373e+06) (0.84023,5.09424e+06) (0.87893,5.40833e+06) (0.99038,5.85138e+06) (1.12562,6.08273e+06) (1.17309,6.23053e+06) (1.30193,6.42674e+06) };
          \addlegendentry{CHD \cite{belazzougui2009hash}};
          \addplot[mark=asterisk,color=colorRustFmph,solid] coordinates { (1.34355,1.14025e+07) (1.36692,1.26582e+07) (1.42765,1.41844e+07) (1.51519,1.53846e+07) (1.61441,1.65563e+07) (1.727,1.75439e+07) (1.84778,1.85185e+07) };
          \addlegendentry{FMPH \cite{beling2023fingerprinting}};
          \addplot[mark=diamond,color=colorRustFmphGo,solid] coordinates { (0.75308,6.94927e+06) (0.78116,7.93651e+06) (0.84524,8.69565e+06) (0.93367,9.32836e+06) (1.04083,9.82318e+06) (1.16255,1.01215e+07) (1.29584,1.03734e+07) };
          \addlegendentry{FMPHGO \cite{beling2023fingerprinting}};
          \addplot[mark=pentagon,color=colorPthash,solid,mark repeat*=4] coordinates { (0.54215,326755) (0.5817,437178) (0.5925,706564) (0.62976,903914) (0.64301,1.241e+06) (0.67741,1.51883e+06) (0.69528,1.86289e+06) (0.72749,2.18914e+06) (0.73565,2.50125e+06) (0.79117,2.8393e+06) (0.79553,3.10752e+06) (0.8245,3.44116e+06) (0.83696,3.65764e+06) (0.88978,3.98089e+06) (0.90626,4.12882e+06) (0.92272,4.42478e+06) (0.93673,4.55996e+06) (0.97391,4.82859e+06) (0.98848,4.91642e+06) (1.03968,5.31067e+06) (1.06628,5.47046e+06) (1.08645,5.48246e+06) (1.10863,5.70451e+06) (1.12776,5.70776e+06) (1.16196,5.90667e+06) (1.17215,5.95238e+06) (1.21449,6.14628e+06) (1.24206,6.33312e+06) (1.28059,6.48088e+06) (1.32528,6.58328e+06) (1.3739,6.72495e+06) (1.4286,6.83527e+06) (1.45656,6.86342e+06) (1.48246,6.97837e+06) (1.51179,7.02741e+06) (1.54681,7.09723e+06) (1.57104,7.24113e+06) (1.93032,7.26216e+06) };
          \addlegendentry{PTHash \cite{pibiri2021pthash}};
          \addplot[mark=square,color=colorRecSplit,solid] coordinates { (0.1244,7902.7) (0.13014,14056.1) (0.14551,14894.7) (0.15281,37885.4) (0.16548,68818.9) (0.18095,72320.2) (0.24938,1.0227e+06) (0.26455,1.20963e+06) (0.31662,1.43699e+06) (0.33048,1.85908e+06) (0.39987,2.3084e+06) (0.41797,3.24254e+06) (0.48451,3.8373e+06) (0.48891,4.2123e+06) (0.55193,5.29101e+06) (0.62979,5.75705e+06) (0.75408,6.38162e+06) (0.82698,6.95894e+06) (1.46786,6.96379e+06) (1.78648,7.44048e+06) };
          \addlegendentry{RecSplit \cite{esposito2020recsplit}};
          \addplot[mark=+,color=colorSimdRecSplit,solid] coordinates { (0.10005,7278.14) (0.11168,20867.6) (0.12519,85321.3) (0.13051,114911) (0.14591,125518) (0.15396,568150) (0.16679,633955) (0.18239,690369) (0.20372,3.99202e+06) (0.21852,4.44444e+06) (0.23476,5.00751e+06) (0.24902,5.7241e+06) (0.26484,6.36943e+06) (0.28015,7.43494e+06) (0.33013,7.5358e+06) (0.34415,9.01713e+06) (0.41357,1.08342e+07) (0.48294,1.16959e+07) (0.55197,1.28041e+07) (0.61215,1.2987e+07) (0.63028,1.36054e+07) (0.6915,1.38696e+07) (0.99747,1.50376e+07) (1.11351,1.63399e+07) (1.38263,1.70358e+07) (1.50042,1.71233e+07) };
          \addlegendentry{SIMDRecSplit \cite{bez2022high}};
          \addplot[mark=shockhash,color=colorShockHash,solid,mark repeat*=4] coordinates { (0.06306,8961.08) (0.06443,15933.7) (0.06644,26258.2) (0.06919,42659.9) (0.07195,70807.5) (0.07843,121448) (0.08095,177528) (0.08389,262715) (0.08725,358474) (0.09135,530560) (0.10191,838715) (0.11212,985902) (0.11614,1.26279e+06) (0.12967,1.35044e+06) (0.14629,1.42268e+06) (0.18757,1.72652e+06) (0.20127,1.74703e+06) (0.2102,3.7594e+06) (0.22285,4.09333e+06) (0.28307,4.3122e+06) (0.33052,4.84966e+06) (0.3445,5.40249e+06) (0.41101,5.78369e+06) (0.48526,5.97015e+06) (0.56741,6.05694e+06) (0.65573,6.43501e+06) };
          \addlegendentry{ShockHash-RS};
          \addplot[mark=o,color=colorSicHash,solid,mark repeat*=4] coordinates { (0.55421,4.52694e+06) (0.58393,5.79039e+06) (0.61508,6.28931e+06) (0.62381,6.43501e+06) (0.65432,6.52316e+06) (0.65436,6.75219e+06) (0.6723,6.77048e+06) (0.68,7.00771e+06) (0.68443,7.18907e+06) (0.7107,7.53012e+06) (0.74119,7.69823e+06) (0.74206,8.1103e+06) (0.77204,8.19001e+06) (0.77273,8.56164e+06) (0.80348,8.62813e+06) (0.82892,8.67303e+06) (0.83421,8.73362e+06) (0.86031,8.81057e+06) (0.86436,8.88099e+06) (0.89025,8.99281e+06) (0.92143,9.06618e+06) (0.92604,9.07441e+06) (0.95194,9.27644e+06) (0.95679,9.44287e+06) (1.01352,9.46074e+06) (1.01759,9.61538e+06) (1.0748,9.72763e+06) (1.16679,9.94036e+06) (1.22785,1.00604e+07) (1.2589,1.01317e+07) (1.28893,1.0142e+07) (1.35069,1.01626e+07) (1.44241,1.02145e+07) (1.93303,1.02564e+07) };
          \addlegendentry{SicHash \cite{lehmann2023sichash}};
        \end{axis}
    \end{tikzpicture}

    \begin{tikzpicture}
        \ref*{paretoLegend}
    \end{tikzpicture}


